LLM-as-a-Judge for Contest-Style Human-AI Co-Creation: A Reliability-Aware Evaluation Framework for Coding

Large language models now judge open-ended outputs and co-create code with programmers, yet judgments of human-AI co-creation must be reliable, comparable across models, and interpretable over multi-turn interaction. This work presents a rubric-driven LLM-as-a-Judge framework for contest-style human-AI co-creation in coding, evaluated on 15 participants, 13 problems, 184 trajectories, and 517 attempts from an AI-permitted track run in parallel with a programming contest. Four judges are evaluated under grouped cross-validation with cluster-bootstrap 95% intervals and probed by injecting single defects into accepted programs against behavior-preserving controls. Three findings concern the judges as instruments and likely extend beyond this setting. First, the judge input is a first-order design variable: supplying the problem statement in place of an identifier rebuilds the judges' ranking (rank correlation 0.2617 [0.123, 0.391] for the three judges whose model was unchanged) and raises their ROC-AUC by 0.130 [0.061, 0.202] to 0.295 [0.214, 0.381]. Second, schema compliance does not imply scale validity: the judges emit as few as 8 distinct probability values, leaving as few as 6 of 99 thresholds effective. Third, accuracy and defect sensitivity are separable: Claude and Gemini are indistinguishable on accuracy (ROC-AUC 0.6985 [0.633, 0.763] against 0.7691 [0.719, 0.817]) yet separate on defect detection (0.8380 [0.806, 0.871] against 0.7512 [0.719, 0.783]). For co-creation, Success@Turn rises from 0.6033 [0.533, 0.674] at the first attempt to 0.8370 [0.783, 0.886] by the tenth, 44 of the 73 trajectories unsolved at first (60.3%) succeed later, and revision size is unrelated to judged improvement (Spearman 0.0007 [-0.085, +0.090]).

==> Graphs_Figures/comp1.tex <==
\begin{tikzpicture}

\begin{axis}[
  ybar,
  bar width=3.2pt,
  width=\linewidth,
  height=4.8cm,
  ymin=0, ymax=1.00, % UPDATED: was 0.80; new ROC-AUC max is 0.9236, the old ceiling no longer fits
  ylabel={Discrimination (AUC)},
  ylabel style={yshift=-6pt}, % UPDATED: move label a bit right
  symbolic x coords={OpenAI,DeepSeek,Gemini,Claude},
  xtick=data,
  xticklabel style={rotate=25, anchor=east},
  tick label style={font=\scriptsize},
  label style={font=\small},
  legend style={
    % UPDATED: keep all three legend entries in one box
    font=\scriptsize,
    %at={(0.1,1.5)},
    at={(0.5, -0.25)},
    anchor=north,
    legend columns=3
    column sep=4pt,
    %anchor=north west,
    draw=black,
    fill=none
  },
  ymajorgrids=true,
  grid style={opacity=0.25},
  enlarge x limits=0.18
]
% UPDATED: ROC-AUC, nonblind, out-of-fold, all 517 attempts (was the
% 36-item single-split values 0.5453/0.5937/0.4250/0.5937)
\addplot [color=orange, fill=orange!20, semithick, pattern=crosshatch, pattern color = orange] coordinates {
  (OpenAI,0.8208)
  (DeepSeek,0.9236)
  (Gemini,0.7691)
  (Claude,0.6985)
};

% UPDATED: PR-AUC, same basis (was 0.5705/0.6904/0.4800/0.5486)
\addplot [color=blue, fill=blue!20, semithick, pattern=grid, pattern color = blue] coordinates {
  (OpenAI,0.6969)
  (DeepSeek,0.8844)
  (Gemini,0.5480)
  (Claude,0.5060)
};

% UPDATED: add MCC legend image here so it joins the same legend box
\addlegendimage{black,thick,mark=diamond*,mark options={fill=red}}

\legend{ROC-AUC, PR-AUC, $\mathrm{MCC}_{\mathrm{oof}}$} % UPDATED: MCC_test relabeled MCC_oof, no val/test split exists anymore
\end{axis}

\begin{axis}[
  width=\linewidth,
  height=4.5cm,
  ymin=0, ymax=1.00, % UPDATED: was 0.80, kept aligned with the left axis above rather than left at its own old ceiling
  axis y line*=right,
  axis x line=none,
  ylabel={$\mathrm{MCC}_{\mathrm{oof}}$}, % UPDATED: MCC_test relabeled MCC_oof
  symbolic x coords={OpenAI,DeepSeek,Gemini,Claude},
  xtick=\empty,
  tick label style={font=\scriptsize},
  label style={font=\small},
  ylabel style={yshift=6pt}, % UPDATED: move MCC label a bit left
]
% UPDATED: MCC_oof, out-of-fold threshold selected on the other 9 folds
% (was the val-selected/test-scored values 0.0755/0.5000/0.1348/0.3371)
\addplot[
  thick,
  color=black,
  mark=diamond*,
  mark options={fill=red},
  sharp plot,
  mark size=2.2pt
] coordinates {
  (OpenAI,0.4396)
  (DeepSeek,0.7822)
  (Gemini,0.4978)
  (Claude,0.2120)
};

%\legend{$\mathrm{MCC}_{\mathrm{oof}}$}
\end{axis}

\end{tikzpicture}

==> Graphs_Figures/comp2.tex <==
\begin{tikzpicture}
\begin{axis}[
  ybar,
  bar width=3.2pt,
  width=\linewidth,
  height=4.8cm,
  ymin=0, ymax=1.05,
  ylabel={Normalized quality},
  ylabel style={yshift=-6pt},    % UPDATED: move label a bit right
  symbolic x coords={OpenAI,DeepSeek,Gemini,Claude},
  xtick=data,
  xticklabel style={rotate=25, anchor=east},
  tick label style={font=\scriptsize},
  label style={font=\small},
  legend style={
    font=\scriptsize,
    %at={(0.2,1.5)},
    at={(0.5, -0.26)},
    anchor=north,
    legend columns=3
    column sep=4pt,
    %anchor=north west,
    draw=black,
    fill=none
  },
  ymajorgrids=true,
  grid style={opacity=0.25},
  enlarge x limits=0.20
]
% UPDATED: ECE, inverted min-max over raw 0.1261/0.0627/0.3036/0.2647
% (min=DeepSeek 0.0627, max=Gemini 0.3036); was 0.6246/1.0000/0.0000/0.4154.
% DeepSeek is now the min (best), so it is the one that maps to 1.0000,
% not Gemini as before
\addplot [color=teal, fill=teal!20, semithick, pattern=crosshatch dots, pattern color = teal] coordinates {
  (OpenAI,0.7368)
  (DeepSeek,1.0000)
  (Gemini,0.0000)
  (Claude,0.1615)
};

% UPDATED: LogLoss, inverted min-max over raw 0.5477/0.5236/2.7769/1.6549
% (min=DeepSeek, max=Gemini); was 1.0000/0.8058/0.0538/0.0000.
% OpenAI led this metric before (1.0000); DeepSeek leads it now
\addplot [color=black, fill=black!20, semithick, pattern=horizontal lines, pattern color = black] coordinates {
  (OpenAI,0.9893)
  (DeepSeek,1.0000)
  (Gemini,0.0000)
  (Claude,0.4979)
};

% UPDATED: Brier, inverted min-max over raw 0.1672/0.0717/0.3045/0.2807
% (min=DeepSeek, max=Gemini); was 0.6414/1.0000/0.0000/0.3953
\addplot [color=green!50!black, fill=green!20, semithick, pattern=north east lines, pattern color = green!50!black] coordinates {
  (OpenAI,0.5898)
  (DeepSeek,1.0000)
  (Gemini,0.0000)
  (Claude,0.1022)
};

\legend{ECE$_{15}$, $\mathcal{L}$, $B$}
\end{axis}
\end{tikzpicture}

==> Graphs_Figures/comp3.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.95\linewidth,
    scale only axis,
    height=4.8cm,
    ybar,
    bar width=5pt,
    ylabel={Raw score},
    symbolic x coords={Claude,DeepSeek,Gemini,OpenAI},
    xtick=data,
    x tick label style={rotate=25,anchor=east},
    ymin=0, ymax=0.85, % UPDATED: was 0.55; new MCC_oof max is 0.7822, the old ceiling no longer fits
    grid=major,
    enlarge x limits=0.18,
    tick label style={font=\normalsize},
    label style={font=\normalsize},
    legend style={
        at={(0.5, -0.40)},
        anchor=south,
        %anchor=north,
        %legend columns=2,
        legend columns=1, %one legend entry per line
        %column sep=1pt,
        %draw=none,
        draw=black,
        fill=none,
        font=\normalsize
    },
    %nodes near coords,
    nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
    point meta=y,
    every node near coord/.append style={
        font=\scriptsize,
        rotate=90,
        anchor=west
    }
]

% UPDATED: raw MCC_oof values, out-of-fold, NONBLIND (was MCC_test:
% Claude 0.3371 / DeepSeek 0.5000 / Gemini 0.1348 / OpenAI 0.0755)
% Claude   = 0.2120
% DeepSeek = 0.7822
% Gemini   = 0.4978
% OpenAI   = 0.4396

\addplot [color=blue!60, fill=black, semithick, pattern=crosshatch dots, pattern color = blue!60] coordinates {
    (Claude,   0.2120)
    (DeepSeek, 0.7822)
    (Gemini,   0.4978)
    (OpenAI,   0.4396)
};

% UPDATED: raw mean pairwise Cohen's kappa, NONBLIND, each judge's mean
% over its three pairings (was Claude 0.1353 / DeepSeek 0.3000 /
% Gemini 0.1028 / OpenAI 0.0988). Note the new ranking: DeepSeek, the
% strongest judge on MCC_oof above, is now the WEAKEST on mean agreement;
% Claude   = 0.4102
% DeepSeek = 0.3932
% Gemini   = 0.4661
% OpenAI   = 0.4769

\addplot [color=darkgray, fill=black, semithick, pattern=bricks, pattern color = darkgray] coordinates {
    (Claude,   0.4102)
    (DeepSeek, 0.3932)
    (Gemini,   0.4661)
    (OpenAI,   0.4769)
};

\legend{$\mathrm{MCC}_{\mathrm{oof}}$, Mean pairwise $\kappa$} % UPDATED: MCC_test relabeled MCC_oof, no val/test split exists anymore

\end{axis}
\end{tikzpicture}

==> Graphs_Figures/comp4.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.95\linewidth,
    scale only axis,
    height=5cm,
    ybar,
    bar width=5pt,
    ylabel={Normalized quality score},
    symbolic x coords={Claude,DeepSeek,Gemini,OpenAI},
    xtick=data,
    x tick label style={rotate=25,anchor=east},
    ymin=0, ymax=1.12, % unchanged: normalized scores are always in [0,1] by construction, this ceiling still fits
    grid=major,
    enlarge x limits=0.12,
    tick label style={font=\normalsize},
    label style={font=\normalsize},
    legend style={
        at={(0.5, -0.40)},
        anchor=south,
        %legend columns=1,
        legend columns=1, %one legend entry per line
        draw=black,
        fill=none,
        font=\normalsize
    },
    % show numeric values above bars
    %nodes near coords,
    nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
    point meta=y,
    every node near coord/.append style={
        font=\scriptsize,
        rotate=90,
        anchor=west
    }
]

% UPDATED: normalized MCC_oof, straight min-max over the four judges
% (min=Claude 0.2120, max=DeepSeek 0.7822); was MCC_test-based
% Claude 0.6163 / DeepSeek 1.0000 / Gemini 0.1397 / OpenAI 0.0000.
% Claude is now the floor instead of OpenAI
% Claude   = 0.0000
% DeepSeek = 1.0000
% Gemini   = 0.5012
% OpenAI   = 0.3992
\addplot [color=black, fill=black, semithick, pattern=north east lines, pattern color = black] coordinates {
    (Claude,   0.0000)
    (DeepSeek, 1.0000)
    (Gemini,   0.5012)
    (OpenAI,   0.3992)
};

% UPDATED: normalized mean pairwise kappa, straight min-max over the
% four judges (min=DeepSeek 0.3932, max=OpenAI 0.4769); was
% Claude 0.1817 / DeepSeek 1.0000 / Gemini 0.0201 / OpenAI 0.0000.
% DeepSeek is now the floor instead of the ceiling, the opposite judge
% from before, which is the point of this panel: it diverges sharply
% from the MCC_oof bars above rather than tracking them
% Claude   = 0.2031
% DeepSeek = 0.0000
% Gemini   = 0.8710
% OpenAI   = 1.0000
\addplot [color=purple, fill=black, semithick, pattern=crosshatch, pattern color = purple] coordinates {
    (Claude,   0.2031)
    (DeepSeek, 0.0000)
    (Gemini,   0.8710)
    (OpenAI,   1.0000)
};

\legend{Relative $\mathrm{MCC}_{\mathrm{oof}}$, Relative mean pairwise $\kappa$} % UPDATED: MCC_test relabeled MCC_oof

\end{axis}
\end{tikzpicture}
